Every architecture of six two-qubit gates is locally universal on three qubits

We present the \emph{first} analytical determination of the exact accessible dimension for every fixed architecture of arbitrary two-qubit gates on three qubits. A support word represents which pair of qubits each two-qubit gate acts on, and its reduced length is obtained by merging consecutive gates on the same pair. If the reduced length is $r$, then the set of implementable three-qubit unitaries has accessible dimension $d(w)=\min\{63,9r+9\}$. Consequently, six arbitrary two-qubit gates are \emph{necessary and sufficient for local universality}: every fixed architecture reaches a nonempty open subset of $\mathrm{SU}(8)$ when its reduced length is at least six. The result is stronger than existence of one favorable architecture. Every reduced six-slot support word is locally universal, including the alternating nearest-neighbor line $AB,BC,AB,BC,AB,BC$. The upper bound follows from a standard parameter-counting argument. The matching lower bounds are proved by Jacobian certificates in the Pauli basis. Up to qubit relabeling and reversal, there are $22$ reduced architectures of lengths two through six. For each one, a product of rational Pauli rotations yields a nonzero maximal minor modulo the prime $1{,}000{,}003$. Thus, any obstruction to global universality with six two-qubit gates must go beyond parameter counting, connectivity, and differential rank.

==> (inline-0) <==
\begin{longtable}{@{}L{18mm}C{16mm}L{100mm}@{}}
\caption{Pauli-rotation recipes for all canonical architecture certificates.}\label{tab:recipes}\\
\toprule
Word & Rank & Gates\\
\midrule
\endfirsthead
\toprule
Word & Rank & Gates\\
\midrule
\endhead
\texttt{01} & 27 & \raggedright $U_{1}$: XY(1/3), YY(1/5); $U_{2}$: ZZ(1/4), XI(-1/2)\arraybackslash \\
\texttt{010} & 36 & \raggedright $U_{1}$: XI(-2/3), ZZ(1/4); $U_{2}$: ZX(-1/4), XZ(-1/2); $U_{3}$: IX(-1/3), IX(2/5)\arraybackslash \\
\texttt{012} & 36 & \raggedright $U_{1}$: IY(1/3), XX(4/5); $U_{2}$: XY(-3/4), YI(4/5); $U_{3}$: ZI(3/5), ZI(1/2)\arraybackslash \\
\texttt{0101} & 45 & \raggedright $U_{1}$: YY(2/3), XZ(-2/3); $U_{2}$: ZY(1/4), YZ(2/3); $U_{3}$: XY(1/2), YZ(3/5); $U_{4}$: ZI(1/5), YI(3/5)\arraybackslash \\
\texttt{0102} & 45 & \raggedright $U_{1}$: ZY(3/4), ZI(3/5); $U_{2}$: YZ(-1/4), XY(2/5); $U_{3}$: ZX(1/4), YX(-3/4); $U_{4}$: ZI(2/3), XI(1/3)\arraybackslash \\
\texttt{0120} & 45 & \raggedright $U_{1}$: YX(3/4), XX(-1/4); $U_{2}$: XZ(-2/3), YY(3/5); $U_{3}$: ZZ(1/3), XY(-3/4); $U_{4}$: ZZ(-1/4), ZI(3/5)\arraybackslash \\
\texttt{01010} & 54 & \raggedright $U_{1}$: XI(3/4), ZZ(-1/3), XZ(-2/3); $U_{2}$: ZX(3/4), XZ(2/3), YY(-1/4); $U_{3}$: IZ(-2/3), YX(-2/3), ZY(-1/4); $U_{4}$: XX(-1/3), YI(1/2), XY(-1/2); $U_{5}$: ZZ(4/5), XZ(-3/4), YY(1/2)\arraybackslash \\
\texttt{01012} & 54 & \raggedright $U_{1}$: IZ(-1/2), ZY(-3/4); $U_{2}$: XZ(1/3), YX(-1/4); $U_{3}$: YZ(3/4), ZY(-1/3); $U_{4}$: XX(1/3), ZZ(2/5); $U_{5}$: XI(-1/4), IX(3/5)\arraybackslash \\
\texttt{01020} & 54 & \raggedright $U_{1}$: XI(3/4), ZI(4/5), XY(1/3); $U_{2}$: ZX(-1/2), XY(1/3), YZ(-1/2); $U_{3}$: YI(3/5), ZX(1/3), ZI(-1/2); $U_{4}$: XI(3/5), ZZ(3/4), XY(1/2); $U_{5}$: ZX(3/5), ZI(-1/2), ZI(-3/4)\arraybackslash \\
\texttt{01021} & 54 & \raggedright $U_{1}$: XY(2/5), ZY(1/3); $U_{2}$: YX(3/5), ZY(2/5); $U_{3}$: ZY(-3/4), XX(-1/2); $U_{4}$: ZY(-3/4), ZZ(1/4); $U_{5}$: ZZ(1/2), XZ(1/3)\arraybackslash \\
\texttt{01201} & 54 & \raggedright $U_{1}$: IY(3/5), YX(2/3); $U_{2}$: YZ(-1/2), XY(3/5); $U_{3}$: XZ(3/4), YX(3/5); $U_{4}$: YY(3/4), IZ(-1/2); $U_{5}$: XI(-2/3), YY(-3/4)\arraybackslash \\
\texttt{01210} & 54 & \raggedright $U_{1}$: YY(-3/4), YZ(2/3); $U_{2}$: ZX(2/3), XI(-1/2); $U_{3}$: YZ(1/5), ZY(2/5); $U_{4}$: ZZ(1/2), ZY(-1/3); $U_{5}$: XZ(3/5), YI(1/3)\arraybackslash \\
\texttt{010101} & 63 & \raggedright $U_{1}$: $I$; $U_{2}$: YZ(1/2), XX(1/4); $U_{3}$: ZX(2/3), YY(-1/2), XZ(3/5); $U_{4}$: YX(-1/2), XY(3/5), ZZ(-1/2); $U_{5}$: ZX(3/4), YZ(-1/2), YY(3/4); $U_{6}$: $I$\arraybackslash \\
\texttt{010102} & 63 & \raggedright $U_{1}$: YI(-1/2), YZ(3/4), XI(1/2), YX(-2/3); $U_{2}$: XX(1/4), XY(1/3), YY(-1/3), YX(-3/4); $U_{3}$: YY(2/3), ZI(-3/4), ZZ(1/2), XI(1/5); $U_{4}$: ZZ(1/5), YZ(1/3), ZY(-1/4), XX(2/3); $U_{5}$: IY(1/2), XX(4/5), ZX(-1/4), YX(3/4); $U_{6}$: IZ(2/3), YZ(-1/2), ZI(-1/2), ZY(-2/3)\arraybackslash \\
\texttt{010120} & 63 & \raggedright $U_{1}$: YI(4/5), ZY(2/5), YZ(2/5), IX(1/2); $U_{2}$: YX(-1/3), YX(-3/4), XZ(-1/3), IY(1/4); $U_{3}$: XX(3/4), XX(-1/3), YX(1/5), ZY(-3/4); $U_{4}$: ZX(1/4), IY(4/5), ZX(3/5), XX(-3/4); $U_{5}$: XY(-1/3), XX(-1/4), YZ(4/5), XI(-1/4); $U_{6}$: YI(-3/4), XI(-1/2), ZX(3/4), XY(1/5)\arraybackslash \\
\texttt{010121} & 63 & \raggedright $U_{1}$: XY(4/5), YI(3/5), XI(2/3), XX(2/3); $U_{2}$: IZ(4/5), ZX(-2/3), ZX(-3/4), XZ(2/5); $U_{3}$: ZZ(1/3), YY(1/5), XX(4/5), YX(-1/4); $U_{4}$: XZ(-1/4), ZX(2/3), ZY(-2/3), XI(1/3); $U_{5}$: XI(4/5), YY(-1/3), XX(-3/4), XZ(-1/3); $U_{6}$: YY(1/4), XX(-1/2), YI(3/5), IZ(2/3)\arraybackslash \\
\texttt{010201} & 63 & \raggedright $U_{1}$: ZI(1/5), YY(1/2), IY(-3/4), YI(1/3); $U_{2}$: XZ(1/4), YY(1/3), IY(-1/3), ZX(3/5); $U_{3}$: ZX(3/4), XI(4/5), ZZ(1/5), XI(-2/3); $U_{4}$: YZ(2/5), YZ(1/4), ZY(-1/2), YZ(2/3); $U_{5}$: XY(2/5), XX(4/5), XY(1/5), YY(1/2); $U_{6}$: XY(-1/4), IY(1/4), ZI(1/5), YY(2/5)\arraybackslash \\
\texttt{010210} & 63 & \raggedright $U_{1}$: YX(2/3), YZ(-3/4), YX(-1/2), XY(-1/3); $U_{2}$: YZ(1/5), YI(1/5), XX(-3/4), ZZ(-3/4); $U_{3}$: ZZ(2/3), XX(1/2), ZY(2/3), IX(4/5); $U_{4}$: XX(-3/4), YI(2/3), YY(-1/3), XZ(3/5); $U_{5}$: ZX(4/5), IX(-1/3), YX(2/5), ZI(-1/3); $U_{6}$: ZZ(1/2), IY(2/5), XI(1/2), XI(3/5)\arraybackslash \\
\texttt{010212} & 63 & \raggedright $U_{1}$: YI(-3/4), YY(-1/4), XI(4/5), XZ(-2/3); $U_{2}$: ZY(-2/3), XI(-1/2), YX(1/5), XZ(3/5); $U_{3}$: XI(4/5), XY(-3/4), YI(1/5), XX(3/5); $U_{4}$: YZ(-1/3), IX(-1/4), XX(-1/4), YZ(1/3); $U_{5}$: XI(2/3), XY(-3/4), ZX(3/5), YX(-2/3); $U_{6}$: ZI(-1/4), YX(-3/4), ZZ(2/3), XY(-1/4)\arraybackslash \\
\texttt{012012} & 63 & \raggedright $U_{1}$: ZI(4/5), ZY(-2/3), ZX(1/2), XI(2/5); $U_{2}$: IY(-1/3), YZ(-3/4), XI(4/5), YY(3/4); $U_{3}$: IY(3/4), ZX(-1/4), XI(3/5), ZY(1/4); $U_{4}$: IZ(1/3), YI(3/5), XI(3/5), XY(2/3); $U_{5}$: IX(-3/4), YX(-1/4), ZZ(1/3), ZI(-1/2); $U_{6}$: ZZ(2/3), IX(4/5), XI(-1/4), YX(4/5)\arraybackslash \\
\texttt{012021} & 63 & \raggedright $U_{1}$: YX(1/2), YX(3/5), ZY(2/3), XZ(3/4); $U_{2}$: IZ(-2/3), ZX(-1/4), XI(3/4), IX(-3/4); $U_{3}$: ZX(-1/2), IX(1/5), ZY(1/5), YX(1/4); $U_{4}$: YX(-1/3), XI(3/5), XZ(2/3), IX(1/3); $U_{5}$: ZZ(-1/4), ZI(3/4), IZ(-1/2), YX(1/4); $U_{6}$: IZ(3/4), YX(-1/3), YI(-1/3), YI(-1/2)\arraybackslash \\
\texttt{012120} & 63 & \raggedright $U_{1}$: YI(1/2), YY(-1/3), IZ(-1/3), YY(1/5); $U_{2}$: ZY(-1/3), XZ(1/3), XY(-1/3), YZ(3/4); $U_{3}$: ZX(-2/3), IZ(-1/2), ZI(1/4), YZ(-1/2); $U_{4}$: YY(2/3), ZZ(-2/3), IX(1/4), XX(3/5); $U_{5}$: IX(-1/4), YX(2/3), IZ(-1/4), ZZ(4/5); $U_{6}$: ZZ(1/4), YZ(3/4), XY(-2/3), ZZ(3/4)\arraybackslash \\
\bottomrule
\end{longtable}
\begin{lstlisting}[language=json,caption={Complete certificate.}]
{
  "01": {
    "determinant_residue": 692520,
    "m": 2,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      23,
      24,
      25,
      27,
      28
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      7,
      11,
      15,
      16,
      17,
      18,
      19,
      22,
      23,
      26,
      27,
      30,
      31,
      32,
      33,
      34,
      35,
      39,
      43,
      47,
      48,
      49,
      50
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "XY",
          1,
          3
        ],
        [
          "YY",
          1,
          5
        ]
      ],
      [
        [
          "ZZ",
          1,
          4
        ],
        [
          "XI",
          -1,
          2
        ]
      ]
    ],
    "target_rank": 27
  },
  "010": {
    "determinant_residue": 767294,
    "m": 3,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      24,
      25,
      27,
      28,
      34,
      35,
      36,
      38,
      39,
      40,
      42,
      43,
      44
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      5,
      7,
      9,
      11,
      13,
      15,
      16,
      17,
      18,
      19,
      23,
      27,
      31,
      32,
      33,
      34,
      35,
      36,
      38,
      39,
      40,
      42,
      43,
      44,
      46,
      47,
      48,
      49,
      50,
      51,
      55,
      59
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "XI",
          -2,
          3
        ],
        [
          "ZZ",
          1,
          4
        ]
      ],
      [
        [
          "ZX",
          -1,
          4
        ],
        [
          "XZ",
          -1,
          2
        ]
      ],
      [
        [
          "IX",
          -1,
          3
        ],
        [
          "IX",
          2,
          5
        ]
      ]
    ],
    "target_rank": 36
  },
  "0101": {
    "determinant_residue": 241080,
    "m": 4,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      23,
      24,
      25,
      27,
      28,
      30,
      31,
      32,
      33,
      35,
      36,
      37,
      40,
      42,
      49,
      50,
      51,
      53,
      54,
      55,
      57,
      58,
      59
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      23,
      24,
      25,
      26,
      27,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      39,
      41,
      42,
      43,
      47,
      48,
      49,
      50,
      51,
      55,
      57,
      58,
      59
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "YY",
          2,
          3
        ],
        [
          "XZ",
          -2,
          3
        ]
      ],
      [
        [
          "ZY",
          1,
          4
        ],
        [
          "YZ",
          2,
          3
        ]
      ],
      [
        [
          "XY",
          1,
          2
        ],
        [
          "YZ",
          3,
          5
        ]
      ],
      [
        [
          "ZI",
          1,
          5
        ],
        [
          "YI",
          3,
          5
        ]
      ]
    ],
    "target_rank": 45
  },
  "01010": {
    "determinant_residue": 758597,
    "m": 5,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      27,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      38,
      43,
      45,
      46,
      47,
      48,
      49,
      50,
      52,
      54,
      55,
      60,
      61,
      62,
      63,
      64,
      65,
      66,
      67,
      69
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      26,
      27,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      37,
      38,
      39,
      40,
      41,
      42,
      43,
      44,
      45,
      46,
      47,
      48,
      49,
      50,
      51,
      55,
      59
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "XI",
          3,
          4
        ],
        [
          "ZZ",
          -1,
          3
        ],
        [
          "XZ",
          -2,
          3
        ]
      ],
      [
        [
          "ZX",
          3,
          4
        ],
        [
          "XZ",
          2,
          3
        ],
        [
          "YY",
          -1,
          4
        ]
      ],
      [
        [
          "IZ",
          -2,
          3
        ],
        [
          "YX",
          -2,
          3
        ],
        [
          "ZY",
          -1,
          4
        ]
      ],
      [
        [
          "XX",
          -1,
          3
        ],
        [
          "YI",
          1,
          2
        ],
        [
          "XY",
          -1,
          2
        ]
      ],
      [
        [
          "ZZ",
          4,
          5
        ],
        [
          "XZ",
          -3,
          4
        ],
        [
          "YY",
          1,
          2
        ]
      ]
    ],
    "target_rank": 54
  },
  "010101": {
    "determinant_residue": 331488,
    "m": 6,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      28,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      39,
      42,
      45,
      46,
      47,
      49,
      50,
      51,
      53,
      55,
      59,
      60,
      61,
      62,
      63,
      64,
      65,
      66,
      69,
      72,
      79,
      80,
      81,
      83,
      84,
      85,
      87,
      88,
      89
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      26,
      27,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      37,
      38,
      39,
      40,
      41,
      42,
      43,
      44,
      45,
      46,
      47,
      48,
      49,
      50,
      51,
      52,
      53,
      54,
      55,
      56,
      57,
      58,
      59,
      60,
      61,
      62
    ],
    "prime": 1000003,
    "recipes": [
      [],
      [
        [
          "YZ",
          1,
          2
        ],
        [
          "XX",
          1,
          4
        ]
      ],
      [
        [
          "ZX",
          2,
          3
        ],
        [
          "YY",
          -1,
          2
        ],
        [
          "XZ",
          3,
          5
        ]
      ],
      [
        [
          "YX",
          -1,
          2
        ],
        [
          "XY",
          3,
          5
        ],
        [
          "ZZ",
          -1,
          2
        ]
      ],
      [
        [
          "ZX",
          3,
          4
        ],
        [
          "YZ",
          -1,
          2
        ],
        [
          "YY",
          3,
          4
        ]
      ],
      []
    ],
    "target_rank": 63
  },
  "010102": {
    "determinant_residue": 2796,
    "m": 6,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      37,
      40,
      45,
      46,
      47,
      48,
      49,
      50,
      51,
      54,
      55,
      61,
      62,
      63,
      64,
      65,
      66,
      67,
      69,
      70,
      75,
      76,
      77,
      78,
      79,
      80,
      81,
      85,
      88
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      26,
      27,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      37,
      38,
      39,
      40,
      41,
      42,
      43,
      44,
      45,
      46,
      47,
      48,
      49,
      50,
      51,
      52,
      53,
      54,
      55,
      56,
      57,
      58,
      59,
      60,
      61,
      62
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "YI",
          -1,
          2
        ],
        [
          "YZ",
          3,
          4
        ],
        [
          "XI",
          1,
          2
        ],
        [
          "YX",
          -2,
          3
        ]
      ],
      [
        [
          "XX",
          1,
          4
        ],
        [
          "XY",
          1,
          3
        ],
        [
          "YY",
          -1,
          3
        ],
        [
          "YX",
          -3,
          4
        ]
      ],
      [
        [
          "YY",
          2,
          3
        ],
        [
          "ZI",
          -3,
          4
        ],
        [
          "ZZ",
          1,
          2
        ],
        [
          "XI",
          1,
          5
        ]
      ],
      [
        [
          "ZZ",
          1,
          5
        ],
        [
          "YZ",
          1,
          3
        ],
        [
          "ZY",
          -1,
          4
        ],
        [
          "XX",
          2,
          3
        ]
      ],
      [
        [
          "IY",
          1,
          2
        ],
        [
          "XX",
          4,
          5
        ],
        [
          "ZX",
          -1,
          4
        ],
        [
          "YX",
          3,
          4
        ]
      ],
      [
        [
          "IZ",
          2,
          3
        ],
        [
          "YZ",
          -1,
          2
        ],
        [
          "ZI",
          -1,
          2
        ],
        [
          "ZY",
          -2,
          3
        ]
      ]
    ],
    "target_rank": 63
  },
  "01012": {
    "determinant_residue": 833372,
    "m": 5,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      28,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      40,
      43,
      45,
      46,
      47,
      48,
      49,
      51,
      53,
      54,
      59,
      64,
      65,
      66,
      68,
      69,
      70,
      72,
      73,
      74
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      26,
      27,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      37,
      39,
      40,
      41,
      43,
      44,
      45,
      47,
      48,
      49,
      50,
      52,
      53,
      54,
      55,
      56,
      57
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "IZ",
          -1,
          2
        ],
        [
          "ZY",
          -3,
          4
        ]
      ],
      [
        [
          "XZ",
          1,
          3
        ],
        [
          "YX",
          -1,
          4
        ]
      ],
      [
        [
          "YZ",
          3,
          4
        ],
        [
          "ZY",
          -1,
          3
        ]
      ],
      [
        [
          "XX",
          1,
          3
        ],
        [
          "ZZ",
          2,
          5
        ]
      ],
      [
        [
          "XI",
          -1,
          4
        ],
        [
          "IX",
          3,
          5
        ]
      ]
    ],
    "target_rank": 54
  },
  "010120": {
    "determinant_residue": 190332,
    "m": 6,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      28,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      38,
      43,
      45,
      46,
      47,
      48,
      49,
      51,
      52,
      53,
      54,
      60,
      61,
      62,
      63,
      64,
      66,
      67,
      68,
      70,
      75,
      76,
      77,
      78,
      79,
      80,
      84,
      85,
      87
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      26,
      27,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      37,
      38,
      39,
      40,
      41,
      42,
      43,
      44,
      45,
      46,
      47,
      48,
      49,
      50,
      51,
      52,
      53,
      54,
      55,
      56,
      57,
      58,
      59,
      60,
      61,
      62
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "YI",
          4,
          5
        ],
        [
          "ZY",
          2,
          5
        ],
        [
          "YZ",
          2,
          5
        ],
        [
          "IX",
          1,
          2
        ]
      ],
      [
        [
          "YX",
          -1,
          3
        ],
        [
          "YX",
          -3,
          4
        ],
        [
          "XZ",
          -1,
          3
        ],
        [
          "IY",
          1,
          4
        ]
      ],
      [
        [
          "XX",
          3,
          4
        ],
        [
          "XX",
          -1,
          3
        ],
        [
          "YX",
          1,
          5
        ],
        [
          "ZY",
          -3,
          4
        ]
      ],
      [
        [
          "ZX",
          1,
          4
        ],
        [
          "IY",
          4,
          5
        ],
        [
          "ZX",
          3,
          5
        ],
        [
          "XX",
          -3,
          4
        ]
      ],
      [
        [
          "XY",
          -1,
          3
        ],
        [
          "XX",
          -1,
          4
        ],
        [
          "YZ",
          4,
          5
        ],
        [
          "XI",
          -1,
          4
        ]
      ],
      [
        [
          "YI",
          -3,
          4
        ],
        [
          "XI",
          -1,
          2
        ],
        [
          "ZX",
          3,
          4
        ],
        [
          "XY",
          1,
          5
        ]
      ]
    ],
    "target_rank": 63
  },
  "010121": {
    "determinant_residue": 349679,
    "m": 6,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      24,
      25,
      27,
      28,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      38,
      44,
      45,
      46,
      47,
      48,
      49,
      51,
      52,
      53,
      54,
      60,
      61,
      62,
      63,
      64,
      65,
      67,
      69,
      72,
      75,
      76,
      77,
      78,
      79,
      80,
      81,
      82,
      83
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      26,
      27,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      37,
      38,
      39,
      40,
      41,
      42,
      43,
      44,
      45,
      46,
      47,
      48,
      49,
      50,
      51,
      52,
      53,
      54,
      55,
      56,
      57,
      58,
      59,
      60,
      61,
      62
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "XY",
          4,
          5
        ],
        [
          "YI",
          3,
          5
        ],
        [
          "XI",
          2,
          3
        ],
        [
          "XX",
          2,
          3
        ]
      ],
      [
        [
          "IZ",
          4,
          5
        ],
        [
          "ZX",
          -2,
          3
        ],
        [
          "ZX",
          -3,
          4
        ],
        [
          "XZ",
          2,
          5
        ]
      ],
      [
        [
          "ZZ",
          1,
          3
        ],
        [
          "YY",
          1,
          5
        ],
        [
          "XX",
          4,
          5
        ],
        [
          "YX",
          -1,
          4
        ]
      ],
      [
        [
          "XZ",
          -1,
          4
        ],
        [
          "ZX",
          2,
          3
        ],
        [
          "ZY",
          -2,
          3
        ],
        [
          "XI",
          1,
          3
        ]
      ],
      [
        [
          "XI",
          4,
          5
        ],
        [
          "YY",
          -1,
          3
        ],
        [
          "XX",
          -3,
          4
        ],
        [
          "XZ",
          -1,
          3
        ]
      ],
      [
        [
          "YY",
          1,
          4
        ],
        [
          "XX",
          -1,
          2
        ],
        [
          "YI",
          3,
          5
        ],
        [
          "IZ",
          2,
          3
        ]
      ]
    ],
    "target_rank": 63
  },
  "0102": {
    "determinant_residue": 153904,
    "m": 4,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      27,
      31,
      32,
      33,
      34,
      35,
      36,
      38,
      39,
      40,
      49,
      50,
      51,
      53,
      54,
      55,
      57,
      58,
      59
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      26,
      27,
      30,
      31,
      32,
      33,
      34,
      35,
      37,
      38,
      39,
      41,
      42,
      43,
      45,
      46,
      47,
      50,
      51,
      55,
      59
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "ZY",
          3,
          4
        ],
        [
          "ZI",
          3,
          5
        ]
      ],
      [
        [
          "YZ",
          -1,
          4
        ],
        [
          "XY",
          2,
          5
        ]
      ],
      [
        [
          "ZX",
          1,
          4
        ],
        [
          "YX",
          -3,
          4
        ]
      ],
      [
        [
          "ZI",
          2,
          3
        ],
        [
          "XI",
          1,
          3
        ]
      ]
    ],
    "target_rank": 45
  },
  "01020": {
    "determinant_residue": 30187,
    "m": 5,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      27,
      31,
      32,
      33,
      34,
      35,
      36,
      39,
      40,
      42,
      45,
      46,
      47,
      48,
      50,
      51,
      53,
      54,
      59,
      61,
      62,
      63,
      64,
      65,
      66,
      69,
      70,
      72
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      26,
      27,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      38,
      39,
      40,
      41,
      42,
      43,
      47,
      48,
      49,
      50,
      51,
      54,
      55,
      57,
      58,
      59,
      60
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "XI",
          3,
          4
        ],
        [
          "ZI",
          4,
          5
        ],
        [
          "XY",
          1,
          3
        ]
      ],
      [
        [
          "ZX",
          -1,
          2
        ],
        [
          "XY",
          1,
          3
        ],
        [
          "YZ",
          -1,
          2
        ]
      ],
      [
        [
          "YI",
          3,
          5
        ],
        [
          "ZX",
          1,
          3
        ],
        [
          "ZI",
          -1,
          2
        ]
      ],
      [
        [
          "XI",
          3,
          5
        ],
        [
          "ZZ",
          3,
          4
        ],
        [
          "XY",
          1,
          2
        ]
      ],
      [
        [
          "ZX",
          3,
          5
        ],
        [
          "ZI",
          -1,
          2
        ],
        [
          "ZI",
          -3,
          4
        ]
      ]
    ],
    "target_rank": 54
  },
  "010201": {
    "determinant_residue": 518497,
    "m": 6,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      27,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      38,
      40,
      45,
      46,
      47,
      48,
      49,
      50,
      51,
      55,
      58,
      60,
      61,
      62,
      63,
      64,
      65,
      67,
      68,
      74,
      75,
      77,
      78,
      79,
      80,
      81,
      84,
      87,
      89
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      26,
      27,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      37,
      38,
      39,
      40,
      41,
      42,
      43,
      44,
      45,
      46,
      47,
      48,
      49,
      50,
      51,
      52,
      53,
      54,
      55,
      56,
      57,
      58,
      59,
      60,
      61,
      62
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "ZI",
          1,
          5
        ],
        [
          "YY",
          1,
          2
        ],
        [
          "IY",
          -3,
          4
        ],
        [
          "YI",
          1,
          3
        ]
      ],
      [
        [
          "XZ",
          1,
          4
        ],
        [
          "YY",
          1,
          3
        ],
        [
          "IY",
          -1,
          3
        ],
        [
          "ZX",
          3,
          5
        ]
      ],
      [
        [
          "ZX",
          3,
          4
        ],
        [
          "XI",
          4,
          5
        ],
        [
          "ZZ",
          1,
          5
        ],
        [
          "XI",
          -2,
          3
        ]
      ],
      [
        [
          "YZ",
          2,
          5
        ],
        [
          "YZ",
          1,
          4
        ],
        [
          "ZY",
          -1,
          2
        ],
        [
          "YZ",
          2,
          3
        ]
      ],
      [
        [
          "XY",
          2,
          5
        ],
        [
          "XX",
          4,
          5
        ],
        [
          "XY",
          1,
          5
        ],
        [
          "YY",
          1,
          2
        ]
      ],
      [
        [
          "XY",
          -1,
          4
        ],
        [
          "IY",
          1,
          4
        ],
        [
          "ZI",
          1,
          5
        ],
        [
          "YY",
          2,
          5
        ]
      ]
    ],
    "target_rank": 63
  },
  "01021": {
    "determinant_residue": 52097,
    "m": 5,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      23,
      24,
      25,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      38,
      40,
      43,
      45,
      46,
      48,
      49,
      50,
      51,
      53,
      54,
      58,
      60,
      61,
      63,
      64,
      65,
      66,
      67,
      68,
      69
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      26,
      27,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      37,
      38,
      39,
      40,
      41,
      42,
      43,
      44,
      45,
      46,
      47,
      48,
      49,
      50,
      51,
      52,
      53
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "XY",
          2,
          5
        ],
        [
          "ZY",
          1,
          3
        ]
      ],
      [
        [
          "YX",
          3,
          5
        ],
        [
          "ZY",
          2,
          5
        ]
      ],
      [
        [
          "ZY",
          -3,
          4
        ],
        [
          "XX",
          -1,
          2
        ]
      ],
      [
        [
          "ZY",
          -3,
          4
        ],
        [
          "ZZ",
          1,
          4
        ]
      ],
      [
        [
          "ZZ",
          1,
          2
        ],
        [
          "XZ",
          1,
          3
        ]
      ]
    ],
    "target_rank": 54
  },
  "010210": {
    "determinant_residue": 728400,
    "m": 6,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      28,
      30,
      31,
      32,
      33,
      34,
      35,
      38,
      39,
      43,
      45,
      46,
      47,
      48,
      49,
      50,
      51,
      52,
      54,
      61,
      62,
      63,
      64,
      65,
      66,
      67,
      69,
      70,
      75,
      76,
      78,
      79,
      80,
      81,
      83,
      84,
      85
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      26,
      27,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      37,
      38,
      39,
      40,
      41,
      42,
      43,
      44,
      45,
      46,
      47,
      48,
      49,
      50,
      51,
      52,
      53,
      54,
      55,
      56,
      57,
      58,
      59,
      60,
      61,
      62
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "YX",
          2,
          3
        ],
        [
          "YZ",
          -3,
          4
        ],
        [
          "YX",
          -1,
          2
        ],
        [
          "XY",
          -1,
          3
        ]
      ],
      [
        [
          "YZ",
          1,
          5
        ],
        [
          "YI",
          1,
          5
        ],
        [
          "XX",
          -3,
          4
        ],
        [
          "ZZ",
          -3,
          4
        ]
      ],
      [
        [
          "ZZ",
          2,
          3
        ],
        [
          "XX",
          1,
          2
        ],
        [
          "ZY",
          2,
          3
        ],
        [
          "IX",
          4,
          5
        ]
      ],
      [
        [
          "XX",
          -3,
          4
        ],
        [
          "YI",
          2,
          3
        ],
        [
          "YY",
          -1,
          3
        ],
        [
          "XZ",
          3,
          5
        ]
      ],
      [
        [
          "ZX",
          4,
          5
        ],
        [
          "IX",
          -1,
          3
        ],
        [
          "YX",
          2,
          5
        ],
        [
          "ZI",
          -1,
          3
        ]
      ],
      [
        [
          "ZZ",
          1,
          2
        ],
        [
          "IY",
          2,
          5
        ],
        [
          "XI",
          1,
          2
        ],
        [
          "XI",
          3,
          5
        ]
      ]
    ],
    "target_rank": 63
  },
  "010212": {
    "determinant_residue": 899673,
    "m": 6,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      27,
      30,
      31,
      32,
      33,
      34,
      35,
      37,
      38,
      40,
      45,
      46,
      47,
      48,
      49,
      50,
      52,
      54,
      58,
      60,
      61,
      62,
      63,
      64,
      65,
      67,
      68,
      70,
      75,
      76,
      77,
      78,
      79,
      80,
      81,
      83,
      89
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      26,
      27,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      37,
      38,
      39,
      40,
      41,
      42,
      43,
      44,
      45,
      46,
      47,
      48,
      49,
      50,
      51,
      52,
      53,
      54,
      55,
      56,
      57,
      58,
      59,
      60,
      61,
      62
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "YI",
          -3,
          4
        ],
        [
          "YY",
          -1,
          4
        ],
        [
          "XI",
          4,
          5
        ],
        [
          "XZ",
          -2,
          3
        ]
      ],
      [
        [
          "ZY",
          -2,
          3
        ],
        [
          "XI",
          -1,
          2
        ],
        [
          "YX",
          1,
          5
        ],
        [
          "XZ",
          3,
          5
        ]
      ],
      [
        [
          "XI",
          4,
          5
        ],
        [
          "XY",
          -3,
          4
        ],
        [
          "YI",
          1,
          5
        ],
        [
          "XX",
          3,
          5
        ]
      ],
      [
        [
          "YZ",
          -1,
          3
        ],
        [
          "IX",
          -1,
          4
        ],
        [
          "XX",
          -1,
          4
        ],
        [
          "YZ",
          1,
          3
        ]
      ],
      [
        [
          "XI",
          2,
          3
        ],
        [
          "XY",
          -3,
          4
        ],
        [
          "ZX",
          3,
          5
        ],
        [
          "YX",
          -2,
          3
        ]
      ],
      [
        [
          "ZI",
          -1,
          4
        ],
        [
          "YX",
          -3,
          4
        ],
        [
          "ZZ",
          2,
          3
        ],
        [
          "XY",
          -1,
          4
        ]
      ]
    ],
    "target_rank": 63
  },
  "012": {
    "determinant_residue": 201033,
    "m": 3,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      25,
      27,
      29,
      34,
      35,
      36,
      38,
      39,
      40,
      42,
      43,
      44
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      21,
      23,
      25,
      27,
      29,
      31,
      32,
      33,
      34,
      37,
      41,
      45,
      47,
      48,
      49,
      50
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "IY",
          1,
          3
        ],
        [
          "XX",
          4,
          5
        ]
      ],
      [
        [
          "XY",
          -3,
          4
        ],
        [
          "YI",
          4,
          5
        ]
      ],
      [
        [
          "ZI",
          3,
          5
        ],
        [
          "ZI",
          1,
          2
        ]
      ]
    ],
    "target_rank": 36
  },
  "0120": {
    "determinant_residue": 986707,
    "m": 4,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      27,
      30,
      31,
      32,
      33,
      35,
      36,
      38,
      39,
      44,
      45,
      46,
      48,
      49,
      50,
      51,
      53,
      54,
      59
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      25,
      26,
      27,
      28,
      29,
      30,
      31,
      32,
      35,
      39,
      41,
      42,
      43,
      47,
      48,
      49,
      50,
      51,
      54,
      55,
      59
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "YX",
          3,
          4
        ],
        [
          "XX",
          -1,
          4
        ]
      ],
      [
        [
          "XZ",
          -2,
          3
        ],
        [
          "YY",
          3,
          5
        ]
      ],
      [
        [
          "ZZ",
          1,
          3
        ],
        [
          "XY",
          -3,
          4
        ]
      ],
      [
        [
          "ZZ",
          -1,
          4
        ],
        [
          "ZI",
          3,
          5
        ]
      ]
    ],
    "target_rank": 45
  },
  "01201": {
    "determinant_residue": 4519,
    "m": 5,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      27,
      30,
      31,
      32,
      33,
      34,
      36,
      37,
      38,
      43,
      45,
      47,
      48,
      49,
      50,
      51,
      53,
      57,
      59,
      60,
      62,
      63,
      64,
      65,
      66,
      69,
      72,
      74
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      26,
      27,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      37,
      38,
      39,
      40,
      41,
      42,
      43,
      45,
      46,
      47,
      48,
      49,
      50,
      51,
      52,
      53,
      62
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "IY",
          3,
          5
        ],
        [
          "YX",
          2,
          3
        ]
      ],
      [
        [
          "YZ",
          -1,
          2
        ],
        [
          "XY",
          3,
          5
        ]
      ],
      [
        [
          "XZ",
          3,
          4
        ],
        [
          "YX",
          3,
          5
        ]
      ],
      [
        [
          "YY",
          3,
          4
        ],
        [
          "IZ",
          -1,
          2
        ]
      ],
      [
        [
          "XI",
          -2,
          3
        ],
        [
          "YY",
          -3,
          4
        ]
      ]
    ],
    "target_rank": 54
  },
  "012012": {
    "determinant_residue": 794691,
    "m": 6,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      23,
      24,
      25,
      27,
      28,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      38,
      39,
      45,
      47,
      50,
      52,
      53,
      54,
      55,
      57,
      59,
      60,
      61,
      62,
      63,
      64,
      65,
      66,
      68,
      74,
      75,
      76,
      77,
      78,
      79,
      80,
      81,
      83,
      84
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      26,
      27,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      37,
      38,
      39,
      40,
      41,
      42,
      43,
      44,
      45,
      46,
      47,
      48,
      49,
      50,
      51,
      52,
      53,
      54,
      55,
      56,
      57,
      58,
      59,
      60,
      61,
      62
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "ZI",
          4,
          5
        ],
        [
          "ZY",
          -2,
          3
        ],
        [
          "ZX",
          1,
          2
        ],
        [
          "XI",
          2,
          5
        ]
      ],
      [
        [
          "IY",
          -1,
          3
        ],
        [
          "YZ",
          -3,
          4
        ],
        [
          "XI",
          4,
          5
        ],
        [
          "YY",
          3,
          4
        ]
      ],
      [
        [
          "IY",
          3,
          4
        ],
        [
          "ZX",
          -1,
          4
        ],
        [
          "XI",
          3,
          5
        ],
        [
          "ZY",
          1,
          4
        ]
      ],
      [
        [
          "IZ",
          1,
          3
        ],
        [
          "YI",
          3,
          5
        ],
        [
          "XI",
          3,
          5
        ],
        [
          "XY",
          2,
          3
        ]
      ],
      [
        [
          "IX",
          -3,
          4
        ],
        [
          "YX",
          -1,
          4
        ],
        [
          "ZZ",
          1,
          3
        ],
        [
          "ZI",
          -1,
          2
        ]
      ],
      [
        [
          "ZZ",
          2,
          3
        ],
        [
          "IX",
          4,
          5
        ],
        [
          "XI",
          -1,
          4
        ],
        [
          "YX",
          4,
          5
        ]
      ]
    ],
    "target_rank": 63
  },
  "012021": {
    "determinant_residue": 91876,
    "m": 6,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      23,
      24,
      25,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      38,
      39,
      45,
      46,
      47,
      48,
      49,
      50,
      52,
      53,
      54,
      60,
      61,
      62,
      64,
      65,
      66,
      68,
      70,
      74,
      76,
      77,
      78,
      79,
      80,
      81,
      83,
      88,
      89
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      26,
      27,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      37,
      38,
      39,
      40,
      41,
      42,
      43,
      44,
      45,
      46,
      47,
      48,
      49,
      50,
      51,
      52,
      53,
      54,
      55,
      56,
      57,
      58,
      59,
      60,
      61,
      62
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "YX",
          1,
          2
        ],
        [
          "YX",
          3,
          5
        ],
        [
          "ZY",
          2,
          3
        ],
        [
          "XZ",
          3,
          4
        ]
      ],
      [
        [
          "IZ",
          -2,
          3
        ],
        [
          "ZX",
          -1,
          4
        ],
        [
          "XI",
          3,
          4
        ],
        [
          "IX",
          -3,
          4
        ]
      ],
      [
        [
          "ZX",
          -1,
          2
        ],
        [
          "IX",
          1,
          5
        ],
        [
          "ZY",
          1,
          5
        ],
        [
          "YX",
          1,
          4
        ]
      ],
      [
        [
          "YX",
          -1,
          3
        ],
        [
          "XI",
          3,
          5
        ],
        [
          "XZ",
          2,
          3
        ],
        [
          "IX",
          1,
          3
        ]
      ],
      [
        [
          "ZZ",
          -1,
          4
        ],
        [
          "ZI",
          3,
          4
        ],
        [
          "IZ",
          -1,
          2
        ],
        [
          "YX",
          1,
          4
        ]
      ],
      [
        [
          "IZ",
          3,
          4
        ],
        [
          "YX",
          -1,
          3
        ],
        [
          "YI",
          -1,
          3
        ],
        [
          "YI",
          -1,
          2
        ]
      ]
    ],
    "target_rank": 63
  },
  "01210": {
    "determinant_residue": 30415,
    "m": 5,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      23,
      24,
      25,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      40,
      43,
      45,
      46,
      48,
      49,
      50,
      51,
      53,
      54,
      58,
      60,
      61,
      63,
      64,
      65,
      66,
      67,
      68,
      69
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      26,
      27,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      37,
      39,
      40,
      41,
      42,
      43,
      44,
      45,
      46,
      47,
      48,
      49,
      51,
      55,
      56,
      59,
      60
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "YY",
          -3,
          4
        ],
        [
          "YZ",
          2,
          3
        ]
      ],
      [
        [
          "ZX",
          2,
          3
        ],
        [
          "XI",
          -1,
          2
        ]
      ],
      [
        [
          "YZ",
          1,
          5
        ],
        [
          "ZY",
          2,
          5
        ]
      ],
      [
        [
          "ZZ",
          1,
          2
        ],
        [
          "ZY",
          -1,
          3
        ]
      ],
      [
        [
          "XZ",
          3,
          5
        ],
        [
          "YI",
          1,
          3
        ]
      ]
    ],
    "target_rank": 54
  },
  "012120": {
    "determinant_residue": 822563,
    "m": 6,
    "pivot_columns": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      27,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      40,
      42,
      45,
      46,
      47,
      49,
      50,
      51,
      54,
      55,
      58,
      60,
      61,
      62,
      63,
      64,
      65,
      66,
      68,
      74,
      75,
      76,
      77,
      78,
      80,
      81,
      82,
      83,
      85
    ],
    "pivot_rows": [
      0,
      1,
      2,
      3,
      4,
      5,
      6,
      7,
      8,
      9,
      10,
      11,
      12,
      13,
      14,
      15,
      16,
      17,
      18,
      19,
      20,
      21,
      22,
      23,
      24,
      25,
      26,
      27,
      28,
      29,
      30,
      31,
      32,
      33,
      34,
      35,
      36,
      37,
      38,
      39,
      40,
      41,
      42,
      43,
      44,
      45,
      46,
      47,
      48,
      49,
      50,
      51,
      52,
      53,
      54,
      55,
      56,
      57,
      58,
      59,
      60,
      61,
      62
    ],
    "prime": 1000003,
    "recipes": [
      [
        [
          "YI",
          1,
          2
        ],
        [
          "YY",
          -1,
          3
        ],
        [
          "IZ",
          -1,
          3
        ],
        [
          "YY",
          1,
          5
        ]
      ],
      [
        [
          "ZY",
          -1,
          3
        ],
        [
          "XZ",
          1,
          3
        ],
        [
          "XY",
          -1,
          3
        ],
        [
          "YZ",
          3,
          4
        ]
      ],
      [
        [
          "ZX",
          -2,
          3
        ],
        [
          "IZ",
          -1,
          2
        ],
        [
          "ZI",
          1,
          4
        ],
        [
          "YZ",
          -1,
          2
        ]
      ],
      [
        [
          "YY",
          2,
          3
        ],
        [
          "ZZ",
          -2,
          3
        ],
        [
          "IX",
          1,
          4
        ],
        [
          "XX",
          3,
          5
        ]
      ],
      [
        [
          "IX",
          -1,
          4
        ],
        [
          "YX",
          2,
          3
        ],
        [
          "IZ",
          -1,
          4
        ],
        [
          "ZZ",
          4,
          5
        ]
      ],
      [
        [
          "ZZ",
          1,
          4
        ],
        [
          "YZ",
          3,
          4
        ],
        [
          "XY",
          -2,
          3
        ],
        [
          "ZZ",
          3,
          4
        ]
      ]
    ],
    "target_rank": 63
  }
}
\end{lstlisting}
